Retrieval-augmented reasoning with lean language models

This technical report details a novel approach to combining reasoning and retrieval augmented generation (RAG) within a single, lean language model architecture. While existing RAG systems typically rely on large-scale models and external APIs, our work addresses the increasing demand for performant and privacy-preserving solutions deployable in resource-constrained or secure environments. Building on recent developments in test-time scaling and small-scale reasoning models, we develop a retrieval augmented conversational agent capable of interpreting complex, domain-specific queries using a lightweight backbone model. Our system integrates a dense retriever with fine-tuned Qwen2.5-Instruct models, using synthetic query generation and reasoning traces derived from frontier models (e.g., DeepSeek-R1) over a curated corpus, in this case, the NHS A-to-Z condition pages. We explore the impact of summarisation-based document compression, synthetic data design, and reasoning-aware fine-tuning on model performance. Evaluation against both non-reasoning and general-purpose lean models demonstrates that our domain-specific fine-tuning approach yields substantial gains in answer accuracy and consistency, approaching frontier-level performance while remaining feasible for local deployment. All implementation details and code are publicly released to support reproducibility and adaptation across domains.

==> figure1.tex <==
\begin{tikzpicture}[
  node distance=1.2cm and 1.2cm,
  every node/.style={font=\sffamily},
  box/.style={rounded corners=5pt, draw=black, thick, minimum width=2.3cm, minimum height=1.2cm, align=center},
  box_small/.style={rounded corners=5pt, draw=black, thick, minimum width=2.3cm, minimum height=0.5cm, align=center},
  chunk/.style={rounded corners=5pt, draw=black, thick, fill=pink!20, minimum width=2.3cm, minimum height=1.2cm, align=center},
  arrow/.style={-{Latex[length=3mm]}, thick},
  stage/.style={font=\sffamily\small\bfseries}
]

% Nodes
\node[box, fill=gray!20] (docs) {Documents};
\node[box, fill=yellow!30, right=0.8cm of docs] (vector) {Vector\\DB};
\node[chunk, right=of vector] (chunk2) {Chunk 2};
\node[chunk, above=0.1cm of chunk2] (chunk1) {Chunk 1};
\node[above=0.15cm of chunk1] (topk) {Retrieved top-K chunks};
\node[below=0.1cm of chunk2] (dots) {...};
\node[chunk, below=0.1cm of dots] (chunk3) {Chunk K};
\node[box, fill=purple!20, right=1cm of chunk2] (llm) {Language\\model};
\node[box, fill=cyan!20, right=0.8cm of llm] (response) {Response};

% Arrows
\draw[arrow] (docs) -- (vector);
\draw[arrow] (vector) -- (chunk1.west);
\draw[arrow] (vector) -- (chunk2.west);
\draw[arrow] (vector) -- (chunk3.west);
\draw[arrow] (chunk1.east) -- (llm);
\draw[arrow] (chunk2.east) -- (llm);
\draw[arrow] (chunk3.east) -- (llm);
\draw[arrow] (llm) -- (response);

% User query label
\node[box_small, fill=blue!20, above=0.5cm of vector] (query_box) {};
\node[above=0.01cm of query_box] (query) {\large\color{blue}User Query};
\draw[->, thick, blue] (query_box) -- (vector.north);

% Stage labels
\node[stage, below=2.1cm of docs] {Data Indexing};
\node[stage, below=2.1cm of vector, xshift=1.8cm] {1. Data Retrieval};
\node[stage, below=2.1cm of llm, xshift=1.6cm] {2. Generation};

% % Title
% \node[font=\sffamily\bfseries\Large, above=0.4cm of topk] {Basic RAG Pipeline};

\end{tikzpicture}


==> figure2.tex <==
\begin{tikzpicture}[
  node distance=1.2cm and 1.2cm,
  every node/.style={font=\sffamily},
  box/.style={rounded corners=5pt, draw=black, thick, minimum width=2.3cm, minimum height=1.2cm, align=center},
  box_small/.style={rounded corners=5pt, draw=black, thick, minimum width=2.3cm, minimum height=0.5cm, align=center},
  box_empty/.style={rounded corners=5pt, minimum width=2.3cm, minimum height=0.5cm, align=center},
  chunk/.style={rounded corners=5pt, draw=black, thick, fill=pink!20, minimum width=2.3cm, minimum height=1.2cm, align=center},
  arrow/.style={-{Latex[length=3mm]}, thick},
  arrow_dash/.style={-{Latex[length=3mm]}, dashed},
  stage/.style={font=\sffamily\small\bfseries}
]

% User query label
\node[box_small, fill=blue!20] (query_box) {};
\node[above=0.01cm of query_box] (user_query) {\large\color{blue}User Query};

% Nodes
\node[box, fill=gray!20, right=0.8cm of query_box] (conv_agent) {Conversational\\agent};
\node[box_empty, right=0.8cm of conv_agent] (dots) {};
\node[box_empty, right=of dots] (dots2) {};
\node[box, fill=yellow!30, above=1.4cm of dots] (retriever) {Retriever};
\node[box, fill=purple!20, above=1.4cm of dots2] (llm) {Reasoning\\model};
\node[box, fill=cyan!20, right=0.6cm of dots2] (response) {Response};

% Arrows
\draw[arrow] (query_box) -- (conv_agent);
\draw[arrow_dash] (conv_agent) -- (retriever);
\draw[arrow_dash] (conv_agent) -- (response);
\draw[arrow] (retriever) -- (llm);
\draw[arrow] (llm) -- (response);

% Stage labels
\node[stage, above=0.8 cm of conv_agent, xshift=0.4cm] {Generate query};
\node[stage, above=0.4 cm of conv_agent, xshift=0.4cm] {to retriever};
\node[stage, below=0.1cm of dots, xshift=1.6cm] {Generate a response directly};

% % Title
% \node[font=\sffamily\bfseries\Large, above=0.4cm of topk] {Basic RAG Pipeline};

\end{tikzpicture}

